Cross section measurement of the 12C(p,gamma)13N reaction with activation in a wide energy range

The CNO cycle is one of the fundamental processes of hydrogen burning in stars. The first reaction of the cycle is the radiative proton capture on 12C and the rate of this 12C(p,gamma)13N reaction is related to the 12C/13C ratio observed e.g. in the Solar System. The low-energy cross section of this reaction was measured several times in the past, however, the experimental data are scarce in a wide energy range especially around the resonance at 1.7 MeV. In the present work the 12C(p,gamma)13N cross section was measured between 300 and 1900 keV using the activation method. This method was only used several decades ago in the low-energy region. As the activation method provides the total cross section and has uncertainties different from those of the in-beam gamma-spectroscopy technique, the present results provide a largely independent data set for future low-energy extrapolations and thus for astrophysical reaction rate calculations.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

